DEFOM-Stereo: Depth Foundation Model Based Stereo Matching

Stereo matching is a key technique for metric depth estimation in computer vision and robotics. Real-world challenges like occlusion and non-texture hinder accurate disparity estimation from binocular matching cues. Recently, monocular relative depth estimation has shown remarkable generalization using vision foundation models. Thus, to facilitate robust stereo matching with monocular depth cues, we incorporate a robust monocular relative depth model into the recurrent stereo-matching framework, building a new framework for depth foundation model-based stereo-matching, DEFOM-Stereo. In the feature extraction stage, we construct the combined context and matching feature encoder by integrating features from conventional CNNs and DEFOM. In the update stage, we use the depth predicted by DEFOM to initialize the recurrent disparity and introduce a scale update module to refine the disparity at the correct scale. DEFOM-Stereo is verified to have much stronger zero-shot generalization compared with SOTA methods. Moreover, DEFOM-Stereo achieves top performance on the KITTI 2012, KITTI 2015, Middlebury, and ETH3D benchmarks, ranking $1^{st}$ on many metrics. In the joint evaluation under the robust vision challenge, our model simultaneously outperforms previous models on the individual benchmarks, further demonstrating its outstanding capabilities.

==> figs/dav2.tex <==
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0000_0014_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0000_0014_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0000_0014.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0000_0014_gt_v_pr0.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0053_0011_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0053_0011_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0053_0011.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0053_0011_gt_v_pr0.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0135_0014_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0135_0014_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0135_0014.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/A_0135_0014_gt_v_pr0.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/kitti12/000174_10_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/kitti12/000174_10_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/kitti12/000174_10.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/kitti12/000174_10_gt_v_pr0.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/kitti15/000174_10_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/kitti15/000174_10_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/kitti15/000174_10.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/kitti15/000174_10_gt_v_pr0.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/trainingH_Adirondack_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/trainingH_Adirondack_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/trainingH_Adirondack.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/trainingH_Adirondack_gt_v_pr0.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/trainingH_Playroom_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/trainingH_Playroom_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/trainingH_Playroom.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/trainingH_Playroom_gt_v_pr0.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/two_view_training_delivery_area_1s_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/two_view_training_delivery_area_1s_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/two_view_training_delivery_area_1s.jpg}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/two_view_training_delivery_area_1s_gt_v_pr0.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\begin{subfigure}{0.986\linewidth}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/two_view_training_forest_1s_1.jpg}
        \caption*{Left Image}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/two_view_training_forest_1s_gt.jpg}
        \caption*{Ground Truth}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/two_view_training_forest_1s.jpg}
        \caption*{Depth Anything V2}
    \end{subfigure}
    \begin{subfigure}{0.245\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/dav2/two_view_training_forest_1s_gt_v_pr0.jpg}
        \caption*{Ratio Map}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}








==> figs/flickr1024.tex <==
\centering
\begin{subfigure}{0.99\linewidth}
    \centering
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0099_L.jpg}
            \put(1, 95){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0099_L_defomstereos.jpg}
            \put(1, 95){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0099_L_defomstereol.jpg}
            \put(1, 95){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0099_L_raftstereo.jpg}
            \put(1, 95){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0099_L_mochastereo.jpg}
            \put(1, 95){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0099_L_seligev.jpg}
            \put(1, 95){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \centering
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0107_L.jpg}
            \put(1, 70){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0107_L_defomstereos.jpg}
            \put(1, 70){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0107_L_defomstereol.jpg}
            \put(1, 70){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \centering
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0107_L_raftstereo.jpg}
            \put(1, 70){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0107_L_mochastereo.jpg}
            \put(1, 70){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0107_L_seligev.jpg}
            \put(1, 70){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \centering
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0080_L.jpg}
            \put(1, 54){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0080_L_defomstereos.jpg}
            \put(1, 54){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0080_L_defomstereol.jpg}
            \put(1, 54){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0080_L_raftstereo.jpg}
            \put(1, 54){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0080_L_mochastereo.jpg}
            \put(1, 54){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0080_L_seligev.jpg}
            \put(1, 54){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \centering
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0096_L.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0096_L_defomstereos.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0096_L_defomstereol.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0096_L_raftstereo.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0096_L_mochastereo.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0096_L_seligev.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \centering
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0099_L.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0099_L_defomstereos.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0099_L_defomstereol.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0099_L_raftstereo.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0099_L_mochastereo.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0099_L_seligev.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \centering
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Validation0098_L.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Validation0098_L_defomstereos.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Validation0098_L_defomstereol.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Validation0098_L_raftstereo.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Validation0098_L_mochastereo.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.1615\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Validation0098_L_seligev.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}



==> figs/flickr1024B.tex <==
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0325_L.jpg}
            \put(1, 94){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0325_L_defomstereos.jpg}
            \put(1, 94){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0325_L_defomstereol.jpg}
            \put(1, 94){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0325_L_raftstereo.jpg}
            \put(1, 94){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0325_L_mochastereo.jpg}
            \put(1, 94){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0325_L_seligev.jpg}
            \put(1, 94){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0039_L.jpg}
            \put(1, 92){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0039_L_defomstereos.jpg}
            \put(1, 92){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0039_L_defomstereol.jpg}
            \put(1, 92){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0039_L_raftstereo.jpg}
            \put(1, 92){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0039_L_mochastereo.jpg}
            \put(1, 92){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Test0039_L_seligev.jpg}
            \put(1, 92){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0092_L.jpg}
            \put(1, 91){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0092_L_defomstereos.jpg}
            \put(1, 91){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0092_L_defomstereol.jpg}
            \put(1, 91){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0092_L_raftstereo.jpg}
            \put(1, 91){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0092_L_mochastereo.jpg}
            \put(1, 91){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0092_L_seligev.jpg}
            \put(1, 91){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0211_L.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0211_L_defomstereos.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0211_L_defomstereol.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0211_L_raftstereo.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0211_L_mochastereo.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0211_L_seligev.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0253_L.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0253_L_defomstereos.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0253_L_defomstereol.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0253_L_raftstereo.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0253_L_mochastereo.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.162\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/flickr1024/Train0253_L_seligev.jpg}
            \put(1, 3){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}




==> figs/illpose.tex <==
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Piano_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Piano_baseline.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Piano_mocha.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Piano_defomstereovits.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs//ill-pose/trainingH_Piano_defomstereovitl.jpg}
    \end{subfigure}
    \vspace{-0px}
\end{subfigure}
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Piano_mask.jpg}
        \vspace{-10px}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Piano_epe_baseline.jpg}
        \vspace{-10px}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Piano_epe_mocha.jpg}
        \vspace{-10px}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Piano_epe_defomstereovits.jpg}
        \vspace{-10px}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs//ill-pose/trainingH_Piano_epe_defomstereovitl.jpg}
        \vspace{-10px}
    \end{subfigure}
    \vspace{-1px}
\end{subfigure}
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Shelves_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Shelves_baseline.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Shelves_mocha.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Shelves_defomstereovits.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs//ill-pose/trainingH_Shelves_defomstereovitl.jpg}
    \end{subfigure}
    \vspace{-0px}
\end{subfigure}
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Shelves_mask.jpg}
        \vspace{-10px}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Shelves_epe_baseline.jpg}
        \vspace{-10px}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Shelves_epe_mocha.jpg}
        \vspace{-10px}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Shelves_epe_defomstereovits.jpg}
        \vspace{-10px}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs//ill-pose/trainingH_Shelves_epe_defomstereovitl.jpg}
        \vspace{-10px}
    \end{subfigure}
    \vspace{-1px}
\end{subfigure}
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Vintage_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Vintage_baseline.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Vintage_mocha.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Vintage_defomstereovits.jpg}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs//ill-pose/trainingH_Vintage_defomstereovitl.jpg}
    \end{subfigure}
    \vspace{-0.8px}
\end{subfigure}
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Vintage_mask.jpg}
        \vspace{-10px}
        \caption*{\footnotesize{Left+Mask}}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Vintage_epe_baseline.jpg}
        \vspace{-10px}
        \caption*{\footnotesize{Our Baseline}}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Vintage_epe_mocha.jpg}
        \vspace{-10px}
        \caption*{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ill-pose/trainingH_Vintage_epe_defomstereovits.jpg}
        \vspace{-10px}
        \caption*{\footnotesize{DEFOM-Stereo (ViT-S)}}
    \end{subfigure}
    \begin{subfigure}{0.190\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs//ill-pose/trainingH_Vintage_epe_defomstereovitl.jpg}
        \vspace{-10px}
        \caption*{\footnotesize{DEFOM-Stereo (ViT-S)}}
    \end{subfigure}
    \vspace{-10px}
\end{subfigure}

==> figs/main.tex <==
\centering
\begin{subfigure}{1.0\linewidth}
    \centering
    \begin{subfigure}{0.49\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/main/kitti.pdf}
    \end{subfigure}
    \begin{subfigure}{0.49\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/main/middlebury_eth3d.pdf}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \centering
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/kitti2012_000009_10.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/kitti2012_000009_10_ViTAStereo.jpg}
            \put(1, 2){\textcolor{black}{\footnotesize{ViTAStereo~\cite{liu2024playing}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/kitti2012_000009_10_defomstereo.jpg}
            \put(1, 2){\textcolor{black}{\footnotesize{DEFOM-Stereo}}}
        \end{overpic}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \centering
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/Stairs_left.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/Stairs_seligev.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/Stairs_defom.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{DEFOM-Stereo}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/storage_room_2s_left.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/storage_room_2s_los.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{LoS~\cite{li2024local}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.323\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/main/storage_room_2s_defom.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{DEFOM-Stereo}}}
        \end{overpic}
    \end{subfigure}
\end{subfigure}


==> figs/rvc.tex <==
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000002_10.jpg}
            \put(1, 25){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000002_10_defomstereo_pred.jpg}
            \put(1, 25){\textcolor{white}{\footnotesize{DEFOM-Stereo\_RVC}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000002_10_ucfnet_pred.jpg}
            \put(1, 25){\textcolor{white}{\footnotesize{UCFNet\_RVC~\cite{shen2023digging}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{2px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000006_10.jpg}
            \put(1, 25){\textcolor{gray}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000006_10_defomstereo_pred.jpg}
            \put(1, 25){\textcolor{white}{\footnotesize{DEFOM-Stereo\_RVC}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000006_10_ucfnet_pred.jpg}
            \put(1, 25){\textcolor{white}{\footnotesize{UCFNet\_RVC~\cite{shen2023digging}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{2px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000018_10.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000018_10_defomstereo_pred.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{DEFOM-Stereo\_RVC}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/kitti2015_000018_10_ucfnet_pred.jpg}
            \put(1, 2){\textcolor{white}{\footnotesize{UCFNet\_RVC~\cite{shen2023digging}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{2px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/middlebury_compu.jpg}
            \put(1, 78){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/middlebury_compu_defomstereo.jpg}
            \put(1, 78){\textcolor{white}{\footnotesize{DEFOM-Stereo\_RVC}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/middlebury_compu_crestereopp.jpg}
            \put(1, 78){\textcolor{white}{\footnotesize{CREStereo++\_RVC~\cite{jing2023uncertainty}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{2px}
\end{subfigure}
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/middlebury_stairs.jpg}
            \put(1, 62){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/middlebury_stairs_defomstereo.jpg}
            \put(1, 62){\textcolor{white}{\footnotesize{DEFOM-Stereo\_RVC}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/middlebury_stairs_crestereopp.jpg}
            \put(1, 62){\textcolor{white}{\footnotesize{CREStereo++\_RVC~\cite{jing2023uncertainty}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{2px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/eth3d_lakeside_s.jpg}
            \put(1, 62){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/eth3d_lakeside_s_defomstereo.jpg}
            \put(1, 62){\textcolor{white}{\footnotesize{DEFOM-Stereo\_RVC}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/eth3d_lakeside_s_los.jpg}
            \put(1, 62){\textcolor{white}{\footnotesize{LoS\_RVC~\cite{li2024local}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{2px}
\end{subfigure}
\centering
\begin{subfigure}{0.99\linewidth}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/eth3d_tunnel_3s.jpg}
            \put(1, 61){\textcolor{white}{\footnotesize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/eth3d_tunnel_3s_defomstereo.jpg}
            \put(1, 61){\textcolor{white}{\footnotesize{DEFOM-Stereo\_RVC}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.328\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/rvc/eth3d_tunnel_3s_los.jpg}
            \put(1, 61){\textcolor{white}{\footnotesize{LoS\_RVC~\cite{li2024local}}}}
        \end{overpic}
    \end{subfigure}
    \vspace{2px}
\end{subfigure}







==> figs/tom.tex <==
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/CashBox_left.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/CashBox_raft_pred.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/CashBox_defom_vits_dav2.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/CashBox_defom_vits_pred.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/CashBox_defom_vitl_dav2.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/CashBox_defom_vitl_pred.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Pots1_left.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Pots1_raft_pred.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Pots1_defom_vits_dav2.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Pots1_defom_vits_pred.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Pots1_defom_vitl_dav2.jpg}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Pots1_defom_vitl_pred.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\iffalse
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Oven2_left.jpg}
        \vspace{-15px}
        \caption*{{\fontsize{6pt}{7pt}\selectfont Left Image} }
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Oven2_raft_pred.jpg}
        \vspace{-15px}
        \caption*{{\fontsize{6pt}{7pt}\selectfont RAFT-Stereo} }
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Oven2_defom_vits_dav2.jpg}
        \vspace{-15px}
        \caption*{{\fontsize{6pt}{7pt}\selectfont DAv2(ViT-S)}}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Oven2_defom_vits_pred.jpg}
        \vspace{-15px}
        \caption*{{\fontsize{6pt}{7pt}\selectfont Ours(ViT-S)}}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Oven2_defom_vitl_dav2.jpg}
        \vspace{-15px}
        \caption*{{\fontsize{6pt}{7pt}\selectfont DAv2(ViT-L)}}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Oven2_defom_vitl_pred.jpg}
        \vspace{-15px}
        \caption*{{\fontsize{6pt}{7pt}\selectfont Ours(ViT-L)}}
    \end{subfigure}
    \vspace{-10px}
\end{subfigure}
\fi
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Mirror_left.jpg}
        \vspace{-15px}
        \caption*{\footnotesize{Left Image} }
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Mirror_raft_pred.jpg}
        \vspace{-15px}
        \caption*{\footnotesize{RAFT-Stereo} }
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Mirror_defom_vits_dav2.jpg}
        \vspace{-15px}
        \caption*{\footnotesize{DAv2 (ViT-S)}}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Mirror_defom_vits_pred.jpg}
        \vspace{-15px}
        \caption*{\footnotesize{Ours (ViT-S)}}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Mirror_defom_vitl_dav2.jpg}
        \vspace{-15px}
        \caption*{\footnotesize{DAv2 (ViT-L)}}
    \end{subfigure}
    \begin{subfigure}{0.156\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/ToM/Mirror_defom_vitl_pred.jpg}
        \vspace{-15px}
        \caption*{\footnotesize{Ours (ViT-L)}}
    \end{subfigure}
    \vspace{-10px}
\end{subfigure}

==> figs/zeroshot.tex <==
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti12/000098_10_1.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti12/000098_10_gt.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti12/000098_10_raftstereo.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti12/000098_10_mochastereo.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti12/000098_10_defomstereos.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti12/000098_10_defomstereol.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti15/000057_10_1.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti15/000057_10_gt.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti15/000057_10_raftstereo.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti15/000057_10_seligev.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti15/000057_10_defomstereos.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/kitti15/000057_10_defomstereol.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Jadeplant_1.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Jadeplant_gt.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Jadeplant_raftstereo.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Jadeplant_mochastereo.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{Mocha-Stereo~\cite{chen2024mocha}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Jadeplant_defomstereos.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Jadeplant_defomstereol.jpg}
            \put(1, 1){\textcolor{white}{\scriptsize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/eth3d/forest_2s_1.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{Left Image}}}
        \end{overpic}
        \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/eth3d/forest_2s_gt.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{Ground Truth}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/eth3d/forest_2s_raftstereo.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{RAFT-Stereo~\cite{lipson2021raft}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/eth3d/forest_2s_seligev.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{Selective-IGEV~\cite{wang2024selective}}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/eth3d/forest_2s_defomstereos.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{DEFOM-Stereo (VIT-S)}}}
        \end{overpic}
    \end{subfigure}
    \begin{subfigure}{0.159\linewidth}
        \centering
        \begin{overpic}[width=1.0\linewidth]{figs/zeroshot/eth3d/forest_2s_defomstereol.jpg}
            \put(1, 2){\textcolor{white}{\scriptsize{DEFOM-Stereo (VIT-L)}}}
        \end{overpic}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}



==> figs/zeroshot_sup.tex <==
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000027_10_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000027_10_raftstereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000027_10_mochastereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000027_10_seligev.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000027_10_defomstereos.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000027_10_defomstereol.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000087_10_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000087_10_raftstereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000087_10_mochastereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000087_10_seligev.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000087_10_defomstereos.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti12/000087_10_defomstereol.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000073_10_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000073_10_raftstereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000073_10_mochastereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000073_10_seligev.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000073_10_defomstereos.jpg}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000073_10_defomstereol.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000104_10_1.jpg}
        \caption*{\footnotesize{Left Image}}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000104_10_raftstereo.jpg}
        \caption*{\footnotesize{RAFT-Stereo~\cite{lipson2021raft}}}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000104_10_mochastereo.jpg}
        \caption*{\footnotesize{Mocha-Stereo~\cite{chen2024mocha}}}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000104_10_seligev.jpg}
        \caption*{\footnotesize{Selective-IGEV~\cite{wang2024selective}}}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000104_10_defomstereos.jpg}
        \caption*{\footnotesize{DEFOM-Stereo (VIT-S)}}
    \end{subfigure}
    \begin{subfigure}{0.16\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/kitti15/000104_10_defomstereol.jpg}
        \caption*{\footnotesize{DEFOM-Stereo (VIT-L)}}
    \end{subfigure}
    \vspace{1px}
\end{subfigure}
\centering
\rule[6pt]{0.96\linewidth}{0.5pt}
%\vspace{10px}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_ArtL_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_ArtL_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_ArtL_raftstereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_ArtL_mochastereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_ArtL_seligev.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_ArtL_defomstereos.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_ArtL_defomstereol.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Playroom_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Playroom_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Playroom_raftstereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Playroom_mochastereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Playroom_seligev.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Playroom_defomstereos.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingF_Playroom_defomstereol.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Piano_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Piano_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Piano_raftstereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Piano_mochastereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Piano_seligev.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Piano_defomstereos.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Piano_defomstereol.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}

\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Vintage_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Vintage_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Vintage_raftstereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Vintage_mochastereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Vintage_seligev.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Vintage_defomstereos.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/middlebury/trainingH_Vintage_defomstereol.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/playground_3s_1.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/playground_3s_gt.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/playground_3s_raftstereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/playground_3s_mochastereo.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/playground_3s_seligev.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/playground_3s_defomstereos.jpg}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/playground_3s_defomstereol.jpg}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}
\centering
\begin{subfigure}{1.0\linewidth}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/terrains_2s_1.jpg}
        \caption*{\scriptsize{Left Image}}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/terrains_2s_gt.jpg}
        \caption*{\scriptsize{Ground Truth}}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/terrains_2s_raftstereo.jpg}
        \caption*{\scriptsize{RAFT-Stereo~\cite{lipson2021raft}}}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/terrains_2s_mochastereo.jpg}
        \caption*{\scriptsize{Mocha-Stereo~\cite{chen2024mocha}}}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/terrains_2s_seligev.jpg}
        \caption*{\scriptsize{Selective-IGEV~\cite{wang2024selective}}}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/terrains_2s_defomstereos.jpg}
        \caption*{\scriptsize{DEFOM-Stereo (VIT-S)}}
    \end{subfigure}
    \begin{subfigure}{0.136\linewidth}
        \centering
        \includegraphics[width=1.0\linewidth]{figs/zeroshot/eth3d/terrains_2s_defomstereol.jpg}
        \caption*{\scriptsize{DEFOM-Stereo (VIT-L)}}
    \end{subfigure}
    \vspace{0px}
\end{subfigure}

